Money Creation and Banking: Theory and Evidence

This paper studies the role of banks' money creation in monetary transmission. I develop a monetary-search model where demand for the monetary base and the money multiplier are endogenously determined through banks' money creation. The model and data show that reserves are not independent of interest rate policy, even with ample reserves. Furthermore, short-term rates and interest on reserves play distinct roles in monetary transmission. I evaluate the theory by matching it with data, and the calibrated model can account for the evolution of reserves, excess reserves, and the money multiplier

==> figures_gen/name.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Curve Lines [id:da5437449118646949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (45,137.17) .. controls (69.5,98.92) and (133.35,50.21) .. (180.3,43.93) ;
%Straight Lines [id:da4750491691086416] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180.3,43.93) -- (133.35,44.13) -- (46.9,44.52) ;
%Straight Lines [id:da8448718990013497] 
\draw [line width=1.5]    (45.35,158.35) -- (201.8,158.18) ;
\draw [shift={(204.8,158.17)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da17455462307627867] 
\draw [line width=1.5]    (45.35,158.35) -- (45.32,3.54) ;
\draw [shift={(45.32,0.54)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9504664854182987] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420.27,43.93) -- (373.32,44.13) -- (286.87,44.52) ;
%Straight Lines [id:da7750943087986393] 
\draw [line width=1.5]    (285.32,158.35) -- (441.78,158.18) ;
\draw [shift={(444.78,158.17)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da31788290155678545] 
\draw [line width=1.5]    (285.32,158.35) -- (285.29,3.54) ;
\draw [shift={(285.29,0.54)}, rotate = 89.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da10288999204312654] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (45.4,44.37) -- (45.4,73.97) ;
%Curve Lines [id:da10428663470626964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (45,72.92) .. controls (69.6,143.42) and (135.81,150.92) .. (174.33,157.83) ;
%Flowchart: Connector [id:dp8482468487558892] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (282.19,42.88) .. controls (282.19,41.34) and (283.71,40.1) .. (285.6,40.1) .. controls (287.48,40.1) and (289,41.34) .. (289,42.88) .. controls (289,44.42) and (287.48,45.67) .. (285.6,45.67) .. controls (283.71,45.67) and (282.19,44.42) .. (282.19,42.88) -- cycle ;
%Straight Lines [id:da027334963160623227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (285.5,42.79) -- (285.5,77.42) ;
%Curve Lines [id:da6020212989012266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (285.5,76.42) .. controls (310.1,146.92) and (374.75,150.14) .. (413.27,157.06) ;

% Text Node
\draw (-20.97,71.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 1-\chi ) i+\chi i_{r}$};
% Text Node
\draw (115.3,165.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\gamma ^{\ ^{-1}}\left(\frac{1-\chi }{\chi } i+i_{r}\right)$};
% Text Node
\draw (34.46,163.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (34.12,37.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (220.5,72.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( 1-\chi ) i+\chi i_{r}$};
% Text Node
\draw (351.6,165.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\gamma ^{\ ^{-1}}\left(\frac{1-\chi }{\chi } i+i_{r}\right)$};
% Text Node
\draw (274.43,163.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (274.09,37.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (26.92,2.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{d}$};
% Text Node
\draw (206.8,161.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{r}$};
% Text Node
\draw (266.25,2.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i_{d}$};
% Text Node
\draw (72.67,201) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a) Case 1 };
% Text Node
\draw (446.78,161.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{r}$};
% Text Node
\draw (153.14,198.16) node [anchor=north west][inner sep=0.75pt]    {$\overline{b} < p^{*} \ $};
% Text Node
\draw (283.71,200.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a) Case 2 };
% Text Node
\draw (363.9,198.78) node [anchor=north west][inner sep=0.75pt]    {$\overline{b} \geq p^{*} \ $};
% Text Node
\draw (143.67,134) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\small RC1} };
% Text Node
\draw (148.33,55.33) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\small RC2} };
% Text Node
\draw (383.33,135) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\small RC1} };
% Text Node
\draw (291,25) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\small RC2} };


\end{tikzpicture}

